GraSS: Scalable Data Attribution with Gradient Sparsification and Sparse Projection

Gradient-based data attribution methods, such as influence functions, are critical for understanding the impact of individual training samples without requiring repeated model retraining. However, their scalability is often limited by the high computational and memory costs associated with per-sample gradient computation. In this work, we propose GraSS, a novel gradient compression algorithm and its variants FactGraSS for linear layers specifically, that explicitly leverage the inherent sparsity of per-sample gradients to achieve sub-linear space and time complexity. Extensive experiments demonstrate the effectiveness of our approach, achieving substantial speedups while preserving data influence fidelity. In particular, FactGraSS achieves up to 165% faster throughput on billion-scale models compared to the previous state-of-the-art baselines. Our code is publicly available at https://github.com/TRAIS-Lab/GraSS.

==> Figures/FactGraSS.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FactGraSS.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.31496063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30416667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.74750137,0.28742917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Backward Pass\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FactGraSS.pdf}}%
    \put(0.50835381,0.068905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\SJLT_{k_l}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FactGraSS.pdf}}%
    \put(0.48755824,0.02191747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\hat{g}_{i,l}\)\end{tabular}}}}%
    \put(0.32190558,0.24943975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\Mask_{{k_l^{\text{in}}}'}\)\end{tabular}}}}%
    \put(0.62988434,0.14423358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\Mask_{{k_l^{\text{out}}}'}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FactGraSS.pdf}}%
    \put(0.56997725,0.20604757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\otimes\)\end{tabular}}}}%
    \put(0.51824853,0.23762442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\({k_l^{\text{in}}}'\)\end{tabular}}}}%
    \put(0.60236588,0.09726448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\({k_l^{\text{out}}}'\)\end{tabular}}}}%
    \put(0.53672441,0.00232468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(k_l^{\text{in}} \times k_l^{\text{out}}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FactGraSS.pdf}}%
    \put(0.10006318,0.14610844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(W_l\)\end{tabular}}}}%
    \put(0.19852573,0.14610844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(=\)\end{tabular}}}}%
    \put(0.04707077,0.28742917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Forward Pass\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FactGraSS.pdf}}%
    \put(0.10883297,0.25837968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(d_l^{\text{in}}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FactGraSS.pdf}}%
    \put(0.00370635,0.22809601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(z_{i,l}^{\text{in}}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FactGraSS.pdf}}%
    \put(0.89025332,0.22270915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\mathcal{D} z_{i,l}^{\text{out} }\)\end{tabular}}}}%
    \put(0.80051575,0.14601638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(W_l\)\end{tabular}}}}%
    \put(0.93268878,0.1748085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(d_l^{\text{out}}\)\end{tabular}}}}%
    \put(0.81079941,0.23763943){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(=\)\end{tabular}}}}}%
    \put(0.6835701,0.25000235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\mathcal{D}z_{i,l}^{\text{in}}\)\end{tabular}}}}%
    \put(0.48755824,0.14005477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(g_{i,l}^{\prime}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{FactGraSS.pdf}}%
    \put(0.22621012,0.22270908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(z_{i,l}^{\text{out}}\)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/GraSS.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GraSS.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.31496063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GraSS.pdf}}%
    \put(0.07103597,0.00396271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(p\)\end{tabular}}}}%
    \put(0.21316829,0.04173965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(k'\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GraSS.pdf}}%
    \put(0.33688326,0.31728942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\times 1\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GraSS.pdf}}%
    \put(0.33688326,0.29524078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\times -1\)\end{tabular}}}}%
    \put(0.04248809,0.11640294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\vdots\)\end{tabular}}}}%
    \put(-0.00026648,0.16319911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(g\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{GraSS.pdf}}%
    \put(0.33995082,0.09219138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(k\)\end{tabular}}}}%
    \put(0.34766483,0.16317978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\hat{g}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{GraSS.pdf}}%
    \put(0.07827842,0.31713562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\Mask_{k'}\)\end{tabular}}}}%
    \put(0.2255325,0.26356023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\SJLT_k\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{GraSS.pdf}}%
    \put(0.17882201,0.15168088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\vdots\)\end{tabular}}}}%
    \put(0.13202519,0.16319911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(g'\)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/LoGra.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LoGra.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.31496063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27083333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LoGra.pdf}}%
    \put(0.0916317,0.08962262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(W_l\)\end{tabular}}}}%
    \put(0.19009425,0.08962262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(=\)\end{tabular}}}}%
    \put(0.03868816,0.25299187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Forward Pass\end{tabular}}}}%
    \put(0.73025036,0.25299187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Backward Pass\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LoGra.pdf}}%
    \put(0.46950439,0.06345978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\hat{g}_{i,l}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{LoGra.pdf}}%
    \put(0.33070154,0.18832239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(P_l^{\text{in}}\)\end{tabular}}}}%
    \put(0.62588367,0.08086332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(P_l^{\text{out}}\)\end{tabular}}}}%
    \put(0.10040149,0.20189381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(d_l^{\text{in}}\)\end{tabular}}}}%
    \put(0.5671725,0.01838404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(k_l^{\text{out}}\)\end{tabular}}}}%
    \put(0.49584055,0.15067984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(k_l^{\text{in}}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{LoGra.pdf}}%
    \put(0.54189739,0.12412879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\otimes\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{LoGra.pdf}}%
    \put(-0.00472514,0.17161013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(z_{i,l}^{\text{in}}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{LoGra.pdf}}%
    \put(0.87300243,0.16622321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\mathcal{D} z_{i,l}^{\text{out} }\)\end{tabular}}}}%
    \put(0.78326486,0.08953044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(W_l\)\end{tabular}}}}%
    \put(0.91543795,0.11832256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(d_l^{\text{out}}\)\end{tabular}}}}%
    \put(0.79354852,0.18115349){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(=\)\end{tabular}}}}}%
    \put(0.66631921,0.19351641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\mathcal{D}z_{i,l}^{\text{in}}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{LoGra.pdf}}%
    \put(0.21777864,0.16622321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(z_{i,l}^{\text{out}}\)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/SJLT-matrix-multiplication.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SJLT-matrix-multiplication.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.31496063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.22176267,0.12253126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle k \times p\)\end{tabular}}}}%
    \put(0.35071383,0.00567245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle p\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SJLT-matrix-multiplication.pdf}}%
    \put(0.11928752,0.28559748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle P\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SJLT-matrix-multiplication.pdf}}%
    \put(0.31445026,0.28565273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle g\)\end{tabular}}}}%
    \put(0.11264248,0.18318227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\ddots\)\end{tabular}}}}%
    \put(0.31921711,0.11440271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\vdots\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SJLT-matrix-multiplication.pdf}}%
    \put(0.36209459,0.19445629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(=\)\end{tabular}}}}%
    \put(0.46572297,0.19445629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\times\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{SJLT-matrix-multiplication.pdf}}%
    \put(0.56273708,0.19445629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(+\cdots+\)\end{tabular}}}}%
    \put(0.41038513,0.28565273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle P_{:1}\times g(1)\)\end{tabular}}}}%
    \put(0.73229491,0.28565273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle P_{:p}\times g(p)\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{SJLT-matrix-multiplication.pdf}}%
    \put(0.99232794,0.12914619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle k\)\end{tabular}}}}%
    \put(0.96047459,0.28686549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle\hat{g}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{SJLT-matrix-multiplication.pdf}}%
    \put(0.46572297,0.19445629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\times\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{SJLT-matrix-multiplication.pdf}}%
    \put(0.79204241,0.19445629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\times\)\end{tabular}}}}%
    \put(0.89787572,0.19445629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(=\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{SJLT-matrix-multiplication.pdf}}%
    \put(0.84174493,0.01562227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle 1\)\end{tabular}}}}%
    \put(0.93214461,0.01562227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle -1\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{SJLT-matrix-multiplication.pdf}}%
    \put(0.26287575,0.19445629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\times\)\end{tabular}}}}%
    \put(0.26508061,0.28559748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle \times\)\end{tabular}}}}%
    \put(0.36429946,0.28559748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle =\)\end{tabular}}}}%
    \put(0.90008055,0.28559748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle =\)\end{tabular}}}}%
    \put(0.59140021,0.28559748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle +\cdots+\)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/SJLT.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SJLT.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.31496063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.00169762,0.13899638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(g\)\end{tabular}}}}%
    \put(0.24202749,0.13906898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\hat{g}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SJLT.pdf}}%
    \put(0.2308095,0.25975386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\times 1\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SJLT.pdf}}%
    \put(0.2308095,0.23329563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\times -1\)\end{tabular}}}}%
    \put(0.23431363,0.0699536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(k\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SJLT.pdf}}%
    \put(0.07412548,0.00218786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(p\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{SJLT.pdf}}%
    \put(0.04145442,0.12969348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\vdots\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{SJLT.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/matrix-multiplication.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'matrix-multiplication.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.31496063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.22176267,0.12032642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle k \times p\)\end{tabular}}}}%
    \put(0.35071383,0.00346762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle p\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{matrix-multiplication.pdf}}%
    \put(0.11928752,0.28339265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle P\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{matrix-multiplication.pdf}}%
    \put(0.31445026,0.2834479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle g\)\end{tabular}}}}%
    \put(0.11264248,0.18097744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\ddots\)\end{tabular}}}}%
    \put(0.31921711,0.11219788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\vdots\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{matrix-multiplication.pdf}}%
    \put(0.36209459,0.19225146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(=\)\end{tabular}}}}%
    \put(0.46572297,0.19225146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\times\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{matrix-multiplication.pdf}}%
    \put(0.56273708,0.19225146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(+\cdots+\)\end{tabular}}}}%
    \put(0.41038513,0.2834479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle P_{:1}\times g(1)\)\end{tabular}}}}%
    \put(0.73229491,0.2834479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle P_{:p}\times g(p)\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{matrix-multiplication.pdf}}%
    \put(0.99232794,0.12694136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle k\)\end{tabular}}}}%
    \put(0.96047459,0.28466066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle\hat{g}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{matrix-multiplication.pdf}}%
    \put(0.46572297,0.19225146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\times\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{matrix-multiplication.pdf}}%
    \put(0.79204241,0.19225146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\times\)\end{tabular}}}}%
    \put(0.89787572,0.19225146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(=\)\end{tabular}}}}%
    \put(0.26287575,0.19225146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\times\)\end{tabular}}}}%
    \put(0.26508061,0.28339265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle \times\)\end{tabular}}}}%
    \put(0.36429946,0.28339265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle =\)\end{tabular}}}}%
    \put(0.90008055,0.28339265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle =\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{matrix-multiplication.pdf}}%
    \put(0.59140021,0.28339265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\scriptstyle +\cdots+\)\end{tabular}}}}%
  \end{picture}%
\endgroup%

